Necessary and Sufficient Conditions on Partial Orders for Modeling Concurrent Computations

Partial orders are used extensively for modeling and analyzing concurrent computations. In this paper, we define two properties of partially ordered sets: width-extensibility and interleaving-consistency, and show that a partial order can be a valid state based model: (1) of some synchronous concurrent computation iff it is width-extensible, and (2) of some asynchronous concurrent computation iff it is width-extensible and interleaving-consistent. We also show a duality between the event based and state based models of concurrent computations, and give algorithms to convert models between the two domains. When applied to the problem of checkpointing, our theory leads to a better understanding of some existing results and algorithms in the field. It also leads to efficient detection algorithms for predicates whose evaluation requires knowledge of states from all the processes in the system.

==> al4violFig.tex <==
\tikzstyle{place}=[circle,draw=black,fill=white,thick,inner sep=0pt,minimum size=2mm]
%\tikzstyle{nsplace}=[]
\begin{figure}
\centering
\begin{tikzpicture}
\node at (0,0) [place] [label={below:$[i,a_i]$}] (is) {};
\node at (2,0) [place] (is1) [label={below:$[i,a_i+1]$}] {};
\node at (0,1) [place] [label={left:$[j,a_j]$}] (jtmin1) {};
\node at (2,1) [place] [label={right:$[j,a_j+1]$}] (jt) {};
\node at (2,2) [place] [label={above:$[k,a_k+1]$}] (ku) {};
\node at (0,2) [place] [label={above:$[k,a_k]$}] (kak) {};
\draw [thick,->] (is.east) -- (is1.west);
\draw [thick,->] (is.east) -- (ku.south);
\draw [thick,->] (jtmin1.east) -- (is1.north);
\draw [thick,->] (jtmin1.east) -- (jt.west);
\draw [thick,->] (kak.east) -- (ku.west);
\draw [thick,->] (kak.east) -- (jt.west);
%\draw [thick,->] (ku.south) -- (is.north);
\end{tikzpicture} 
\caption{Illustration: Case 1 in proof of Lemma 5}
\label{fig:ijkal4}
\end{figure}


==> case12.tex <==
\tikzstyle{place}=[circle,draw=black,fill=white,thick,inner sep=0pt,minimum size=2mm]
%\tikzstyle{nsplace}=[]
\begin{figure}[!tb]
\centering
\begin{tikzpicture}
\node at (0,0) [place] [label={left:$[i,s]$}] (is) {};
\node at (2,0) [] (is1) {};
\node at (0,1) [place] [label={left:$[j,t-1]$}] (jtmin1) {};
\node at (2,1) [place] [label={right:$[j,t]$}] (jt) {};
\node at (2,2) [place] [label={right:$[k,u]$}] (ku) {};
\node at (0,2) [] (kumin1) {};

\draw [thick,->] (is.east) -- (is1.west);
\draw [thick,->] (is.east) -- (jt.south);
\draw [thick,->] (jtmin1.east) -- (jt.west);
\draw [thick,->] (jtmin1.east) -- (ku.west);
\draw [thick,->] (kumin1.east) -- (ku.west);
\draw [thick,->] (ku.south) -- (is.north);
\end{tikzpicture}
\caption{Case $1$ when $\omega_3$ is violated (in proof of Theorem 3)}
\label{fig:case12}
\end{figure}


==> etempFig.tex <==
%\tikzstyle{place}=[circle,draw=black,fill=white,thick,inner sep=0pt,minimum size=2mm]
\tikzstyle{blackCirc}=[circle,draw=black,fill=black,thick,inner sep=0pt,minimum size=2mm]
\begin{figure}
\centering
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}[scale=0.65]
\node at ( 0,2) [blackCirc] [label={above:$(1,1)$}] (a) {};
\node at (2.5,2) [blackCirc] [label={above:$(1,2)$}] (b) {};
\node at (2.5,0) [blackCirc] [label={below:$(2,2)$}] (b1) {};
\node at (5.5,2) [blackCirc] [label={above:$(1,3)$}] (c) {};
%\node at ( 0,1) [place] {};
\node at (0,0) [blackCirc] [label={below:$(2,1)$}] (e) {};
\node at (6.2,0) [blackCirc] [label={below:$(2,3)$}] (g) {};
\node at (7.2, 2) [] (end1) {};
\node at (7.2, 0) [] (end2) {};
\draw [thick,->] (a.east) -- (b.west);
\draw [thick,->] (b.east) -- (c.west);
%\draw [thick,->] (c.east) -- (end1.west);
\draw [thick,->] (b.east) -- (g.west);
\draw [thick,->] (b1.east) -- (g.west);
\draw [thick,->] (e.east) -- (b1.west);
 \draw [thick,->]  (b) edge[out=260,in=110,->] (b1);
 \draw  [thick,->] (b1) edge[out=60,in=290,->] (b);
\end{tikzpicture}
\caption{$E'_{temp}$ for $\hat{S}$ of ~\figref{fig:barrier-run-state}}
\label{fig:etemp}
\end{subfigure}
\begin{subfigure}[b]{0.45\textwidth}
\centering
\begin{tikzpicture}[scale=0.65]
%\clip (-1.5,0.5) rectangle (7,1.2);
\node at (0,2) [blackCirc] [label={above:$(1,1)$}] (a) {};
\node at (3,2) [blackCirc] [label={above:$(1,2)$}] (b) {};
%\node at ( 0,1) [blackCirc] {};
\node at (1.5,0) [blackCirc] [label={below:$(2,1)$}] (e) {};
\draw [thick,->] (a.east) -- (b.west);
%\draw [thick,->] (f.east) -- (g.west);
\draw [thick,->] (b) -- (e);
\draw [thick,->] (e) -- (a);
\end{tikzpicture}
%}
\caption{Event model generated from states of Fig.~\ref{fig:invalidB}}
\label{fig:eventcycle}
\end{subfigure}
\caption{$SE$ transform applied to earlier examples}
\end{figure}


==> eventlattice.tex <==
\tikzstyle{place}=[circle,draw=black,thick,inner sep=0pt,minimum size=2mm]
\tikzstyle{nsplace}=[circle,draw=black,fill=black,thick,inner sep=0pt,minimum size=2mm]
\tikzstyle{place1}=[circle,draw=black,thick,inner sep=0pt,minimum size=3mm]
\tikzstyle{inner}=[circle,draw=black,fill=black,thick,inner sep=0pt,minimum size=1.25mm]
\tikzstyle{satblock} = [rectangle, draw=gray, thin, fill=black!20,
text width=3.5em, text centered, rounded corners, minimum height=2em]
\tikzstyle{nsatblock} = [rectangle, draw=gray, thin,
text width=3.5em, text centered, rounded corners, minimum height=2em]
\tikzstyle{psatblock} = [rectangle, draw=gray, thin,
text width=3.85em, text centered, rounded corners, minimum height=2em]
\begin{figure*}[!htb]
\centering
\begin{subfigure}[b]{0.3\textwidth}
\begin{tabular}{l|l}
Proc.~$1$ & Proc.~$2$ \\
\hline
$1$: local event ($a$) & $1$: local event ($e$)\\
$2$: send msg ($b$) & $2$: receive msg ($f$)\\
$3$: local event ($c$) & $3$: local event ($g$)\\
\end{tabular}
\caption{Pseudocode of instructions}
\label{fig:simple_instr}
\end{subfigure}
\qquad
\begin{subfigure}[b]{0.3\textwidth}
\centering
\begin{tikzpicture}[]
\node at ( 0,1) [nsplace] [label=below:$a$] (a) {};
\node at ( 1,1) [nsplace] [label=below:$b$] (b) {};
\node at ( 2.5,1) [nsplace] [label=below:$c$] (c) {};
%\node at ( 0,1) [place] {};
\node at ( 0,0) [nsplace] [label=below:$e$] (e) {};
\node at ( 1.5,0) [nsplace] [label=below:$f$](f) {};
\node at ( 3,0) [nsplace] [label=below:$g$] (g) {};
\draw [thick] (b.west) -- (a.east);
\draw [thick] (c.west) -- (b.east);
\draw [thick] (f.west) -- (e.east);
\draw [thick] (g.west) -- (f.east);

\draw [thick,->] (a.east) -- (b.west);
\draw [thick,->] (b.east) -- (c.west);
\draw [thick,->] (e.east) -- (f.west);
\draw [thick,->] (f.east) -- (g.west);
\draw [thick,->] (b) -- (f);
\end{tikzpicture}
\caption{Event Based Model}
\label{fig:run-event}
\end{subfigure}
\qquad
\begin{subfigure}[b]{0.3\textwidth}
\begin{tikzpicture}[]
\node at ( -1,1) [place] [label=below:$a_0$] (a0) {};
\node at (-0.5,1) [] [label={above:\textcolor{blue}{$a$}}] () {};
\node at ( 0,1) [place] [label=below:$a'$] (a) {};
\node at (0.5,1) [] [label={above:\textcolor{blue}{$b$}}] () {};
\node at ( 1,1) [place] [label=below:$b'$] (b) {};
\node at (1.75,1) [] [label={above:\textcolor{blue}{$c$}}] () {};
\node at ( 2.5,1) [place] [label=below:$c'$] (c) {};
%\node at ( 0,1) [place] {};
\node at ( -1,0) [place] [label=below:$e_0$] (e0) {};
\node at (-.5,-.1) [] [label={above:\textcolor{blue}{$e$}}] () {};
\node at ( 0,0) [place] [label=below:$e'$] (e) {};
\node at (.75,-.1) [] [label={above:\textcolor{blue}{$f$}}] () {};
\node at ( 1.5,0) [place] [label=below:$f'$](f) {};
\node at (2.25,-.1) [] [label={above:\textcolor{blue}{$g$}}] () {};
\node at ( 3,0) [place] [label=below:$g'$] (g) {};
\draw [thick,->] (a0.east) -- (a.west);
\draw [thick,->] (a.east) -- (b.west);
\draw [thick,->] (b.east) -- (c.west);
\draw [thick,->] (e0.east) -- (e.west);
\draw [thick,->] (e.east) -- (f.west);
\draw [thick,->] (f.east) -- (g.west);
\draw [thick,->] (a) -- (f);
\end{tikzpicture}
\caption{State Based Model}
\label{fig:run-state}
\end{subfigure}
\caption{An example distributed computation and its patial order models}
\label{fig:simple}
\end{figure*}


==> invalidFig.tex <==
\tikzstyle{place}=[circle,draw=black,fill=white,thick,inner sep=0pt,minimum size=2mm]
\tikzstyle{nsplace}=[]
\begin{figure}[!htb]
\begin{subfigure}[b]{0.4\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
%\clip (-1.5,0.5) rectangle (7,1.2);
\node at ( 0,2) [place] [label={above:$a$}] (a) {};
\node at (3,2) [place] [label={above:$b$}] (b) {};
\node at (6,2) [place] [label={above:$c$}](c) {};
%\node at ( 0,1) [place] {};
\node at (0,0) [place] [label={above:$d$}] (e) {};
\node at (4,0) [place] [label={above:$e$}](f) {};
\draw [thick,->] (a.east) -- (b.west);
%\draw [thick,->] (b.east) -- (c.west);
%\draw [thick,->] (c.east) -- (end1.west);
%\draw [thick,->] (g.east) -- (end2.west);

\draw [thick,->] (e.east) -- (f.west);
\draw [thick,->] (b.east) -- (c.west);
%\draw [thick,->] (f.east) -- (g.west);
\draw [thick,->] (b) -- (f);
\draw [thick,->] (e) -- (b);
\end{tikzpicture}
\caption{Not width-extensible: no width-antichain for $\{b\}$}
\label{fig:invalidB}
\end{subfigure}
\begin{subfigure}[b]{0.4\textwidth}
\centering
\begin{tikzpicture}[scale=0.7]
%\clip (-1.5,0.5) rectangle (7,1.2);
\node at ( 0,1.4) [place] [label={above:$a$}] (a) {};
\node at (2,1.4) [place] [label={above:$b$}] (b) {};
\node at (4,1.4) [place] [label={above:$c$}] (c) {};
%\node at ( 0,1) [place] {};
\node at (0,0) [place] [] [label={above:$d$}] (d) {};
\node at (2,0) [place] [] [label={above:$e$}] (e) {};
\node at (4,0) [place] [] [label={above:$f$}] (f) {};

\node at (0,-1.4) [place] [] [label={above:$g$}] (g) {};
\node at (2,-1.4) [place] [] [label={above:$h$}] (h) {};
\node at (4,-1.4) [place] [] [label={above:$i$}] (i) {};

\draw [thick,->] (a.east) -- (b.west);
\draw [thick,->] (b.east) -- (c.west);

\draw [thick,->] (d.east) -- (e.west);
\draw [thick,->] (e.east) -- (f.west);

\draw [thick,->] (g.east) -- (h.west);
\draw [thick,->] (h.east) -- (i.west);
\draw [thick,->] (b) -- (f);
\draw [thick,->] (e) -- (i);
\end{tikzpicture}
\caption{Not width-extensible: no width-antichain for $\{b,i\}$}
%\caption{A poset that is not {\em width-extensible}}
\label{fig:noantichain}
\end{subfigure}
%}
\caption{Invalid posets under the state based model}
\label{fig:noncomp}
\end{figure}


==> kohtransform.tex <==
\tikzstyle{place}=[circle,draw=black,fill=white,thick,inner sep=0pt,minimum size=2mm]
\tikzstyle{nsplace}=[circle,fill=black,draw=black,thick,inner sep=0pt,minimum size=2mm]
\begin{figure*}[!htb]
\centering
%----
\begin{subfigure}[b]{0.49\textwidth}
\centering
\begin{tikzpicture}
\clip (-1,-0.25) rectangle (5,1.6) ;
\node at ( 0,1) [nsplace] [label={above:$(1,1)$}] (a) {};
\node at ( 1,1) [nsplace] [label={above:$(1,2)$}] (b) {};
\node at ( 2.5,1) [nsplace] [label={above:$(1,3)$}] (c) {};
%\node at ( 0,1) [place] {};
\node at ( 0,0) [nsplace] [label={above:$(2,1)$}] (e) {};
\node at ( 1.5,0) [nsplace] [label={above:$(2,2)$}] (f) {};
\node at ( 3,0) [nsplace] [label={above:$(2,3)$}] (g) {};
\draw [thick, ->] (a.east) -- (b.west);
\draw [thick, ->] (b.east) -- (c.west);

\draw [thick, ->] (e.east) -- (f.west);
\draw [thick, ->] (f.east) -- (g.west);


\draw [thick,->] (b) -- (f);
\end{tikzpicture}
\caption{Event based model $(E,\ra,\pi)$ of~\figref{fig:run-event}}
\label{fig:ex_chains}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.49\textwidth}
\centering
\begin{tikzpicture}
\clip (-1.8,-0.25) rectangle (5,1.6) ;
\node at ( -1,1) [place] [label={above:$[1,0]$}] (a0) {};
\node at ( 0,1) [place] [label={above:$[1,1]$}] (a) {};
\node at ( 1,1) [place] [label={above:$[1,2]$}] (b) {};
\node at ( 2.5,1) [place] [label={above:$[1,3]$}] (c) {};
%\node at ( 0,1) [place] {};
\node at ( -1,0) [place] [label={above:$[2,0]$}] (e0) {};
\node at ( 0,0) [place] [label={above:$[2,1]$}] (e) {};
\node at ( 1.5,0) [place] [label={above:$[2,2]$}] (f) {};
\node at ( 3,0) [place] [label={above:$[2,3]$}] (g) {};

%
%\node at ( 1,1) [rectangle,draw] {};
%\node at (-1,1) [rectangle,draw] {};
%edge [pre] (c)
%edge [post] (f)
\node at (3.5, 1) [] (end1) {};
\node at (3.5, 0) [] (end2) {};

\draw [thick, ->] (a.east) -- (b.west);
\draw [thick, ->] (a0.east) -- (a.west);
\draw [thick, ->] (e0.east) -- (e.west);
\draw [thick, ->] (b.east) -- (c.west);

\draw [thick, ->] (e.east) -- (f.west);
\draw [thick, ->] (f.east) -- (g.west);


\draw [thick,->] (a) -- (f);
\end{tikzpicture}
%\caption{Computation }
\caption{Generated state based model for 
 (a)}
\label{fig:sppi}
\end{subfigure}
\begin{subfigure}[b]{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=0.6]
%\clip (-1.5,0.5) rectangle (7,1.2);
\node at ( 0,2) [blackCirc] [label={above:$(1,1)$}] (a) {};
\node at (2.5,1) [blackCirc] [label={above:$(1,2), (2,2)$}] (b) {};
\node at (5.5,2) [blackCirc] [label={above:$(1,3)$}] (c) {};
%\node at ( 0,1) [place] {};
\node at (0,0) [blackCirc] [label={below:$(2,1)$}] (e) {};
\node at (6.2,0) [blackCirc] [label={below:$(2,3)$}] (g) {};
\node at (7.2, 2) [] (end1) {};
\node at (7.2, 0) [] (end2) {};
\draw [thick,->] (a.east) -- (b.west);
\draw [thick,->] (b.east) -- (c.west);
%\draw [thick,->] (c.east) -- (end1.west);
%\draw [thick,->] (g.east) -- (end2.west);

\draw [thick,->] (e.east) -- (b.west);
\draw [thick,->] (b.east) -- (g.west);
\end{tikzpicture}
\caption{Event based model of barrier shown in Fig.~
\ref{fig:barrier}}
\label{fig:barrier-koh-event}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.49\textwidth}
\centering
\begin{tikzpicture}[scale=0.6]
%\clip (-1.5,0.5) rectangle (7,1.2);
%\node at (0,2) [nsplace] [] (a) {};
\node at (1.7,2) [place] [label={above:$[1,1]$}] (a1) {};
\node at (1.7,0) [place] [label={below:$[2,1]$}] (onefour) {};
%\node at (3.3,2) [nsplace] [] (b) {};
%\node at (6.7,2) [nsplace] [] (c) {};
\node at (5,2) [place] [label={above:$[1,2]$}] (c1) {};
%\node at ( 0,1) [nsplace] {};
%\node at (0,0) [nsplace] [] (e) {};
%\node at (3.4,0) [nsplace] [](f) {};
\node at (5.2,0) [place] [label={below:$[2,2]$}](f1) {};
%\node at (6.8,0) [nsplace] [] (g) {};
\node at (8.2,2) [place] [label={above:$[1,3]$}] (end1) {};
\node at (8.2,0) [place] [label={below:$[2,3]$}] (end2) {};
\draw [thick,->] (c.east) -- (end1.west);
\draw [thick,->] (g.east) -- (end2.west);
\node at (-1.5,2) [place] [label={above:$[1,0]$}] (sonezero) {};
\node at (-1.5,0) [place] [label={below:$[2,0]$}] (stwozero) {};
\draw [thick,->] (sonezero.east) -- (a1.west);
\draw [thick,->] (onefour.east) -- (c1.west);
\draw [thick,->] (a1.east) -- (c1.west);
\draw [thick,->] (c1.east) -- (end1.west);
\draw [thick,->] (stwozero.east) -- (onefour.west);
\draw [thick,->] (onefour.east) -- (f1.west);
\draw [thick,->] (f1.east) -- (end2.west);
\draw [thick,->] (a1) -- (f1);
\end{tikzpicture}
\caption{Generated state based model for 
the barrier in (c)}
\label{fig:barrier-koh-state}
\end{subfigure}
\caption{Event to State transform for computations of earlier examples}
\label{fig:koh_transform}
\end{figure*}



==> sharedModelFig.tex <==
\tikzstyle{place}=[circle,draw=black,fill=white,thick,inner sep=0pt,minimum size=2mm]
\tikzstyle{blackCirc}=[circle,draw=black,fill=black,thick,inner sep=0pt,minimum size=2mm]
\tikzstyle{nsplace}=[]
\begin{figure*}[htbp]
%\centering
\begin{subfigure}[b]{0.3\textwidth}
\begin{tabular}{l|l}
Proc.~$1$ & Proc.~$2$ \\
\hline
$1$: local event ($op1$) & $1$: local event ($op3$)\\
$2$:  execute $barrier$ & $2$:  execute $barrier$\\
$3$: local event ($op2$) & $3$: local event ($op4$)\\
\end{tabular}
\caption{Pseudocode of instructions}
\label{fig:barrier_instr}
\end{subfigure}
\qquad
\begin{subfigure}[b]{0.3\textwidth}
\centering
{\scalefont{0.7}
\begin{tikzpicture}[scale=0.6]
%\clip (-1.5,0.5) rectangle (7,1.2);
\node at (0,2) [blackCirc] [label={above:$op1$}] (a) {};
\node at (2.35,1) [blackCirc] [label={above:$barrier$}] (b) {};
\node at (5.2,2) [blackCirc] [label={above:$op2$}] (c) {};
%\node at ( 0,1) [place] {};
\node at (0,0) [blackCirc] [label={below:$op3$}] (e) {};
\node at (5.2,0) [blackCirc] [label={below:$op4$}] (g) {};
%\node at (7.2, 2) [] (end1) {};
%\node at (7.2, 0) [] (end2) {};
\draw [thick,->] (a.east) -- (b.west);
\draw [thick,->] (b.east) -- (c.west);
%\draw [thick,->] (c.east) -- (end1.west);
%\draw [thick,->] (g.east) -- (end2.west);
\draw [thick,->] (e.east) -- (b.west);
\draw [thick,->] (b.east) -- (g.west);
%\node at (-1,2) [] (bot1) {};
%\node at (-1,0) [label=left:$C_{2}$] (bot2) {};
\end{tikzpicture}
}
\caption{Event based model}
\label{fig:barrier-run-event}
\end{subfigure}
\begin{subfigure}[b]{0.3\textwidth}
{\scalefont{0.7}
\begin{tikzpicture}[scale=0.6]
%\clip (-1.5,0.5) rectangle (7,1.2);
\node at (0,2) [nsplace] [label={above:{$op1$}}] (a) {};
\node at (1.3,2) [place] [] (a1) {};
\node at (1.3,0) [place] [] (onefour) {};
\node at (3.3,2) [nsplace] [label={above:{$barrier$}}] (b) {};
\node at (6.1,2) [nsplace] [label={above:{$op2$}}] (c) {};
\node at (4.5,2) [place] [] (c1) {};
%\node at ( 0,1) [nsplace] {};
\node at (0,0) [nsplace] [label={below:{$op3$}}] (e) {};
\node at (3.3,0) [nsplace] [label={below:{$barrier$}}](f) {};
\node at (4.3,0) [place] [](f1) {};
\node at (6.2,0) [nsplace] [label={below:{$op4$}}] (g) {};
\node at (7.2,2) [place] [] (end1) {};
\node at (7.2,0) [place] [] (end2) {};
\draw [thick,->] (c.east) -- (end1.west);
\draw [thick,->] (g.east) -- (end2.west);
\node at (-1.5,2) [place] [] (sonezero) {};
\node at (-1.5,0) [place] [] (stwozero) {};
\node at (-2,2) [] (bot11) {};
%\node at (-2,2) [label=south west:$C_{1}$] (bot1) {};
%\node at (-2,0) [label=north west:$C_{2}$] (bot2) {};
\node at (-2,0) [] (bot22) {};
\draw [thick,->] (sonezero.east) -- (a1.west);
\draw [thick,->] (onefour.east) -- (c1.west);
\draw [thick,->] (a1.east) -- (c1.west);
\draw [thick,->] (c1.east) -- (end1.west);
\draw [thick,->] (stwozero.east) -- (onefour.west);
\draw [thick,->] (onefour.east) -- (f1.west);
\draw [thick,->] (f1.east) -- (end2.west);
\draw [thick,->] (a1) -- (f1);
\end{tikzpicture}
}
\caption{State based model}
\label{fig:barrier-run-state}
\end{subfigure}
\caption{A computation with a barrier and its partial order models}
\label{fig:barrier}
\end{figure*}

